On the Degrees of Freedom of the MISO Interference Broadcast Channel with Delayed CSIT

The Maddah-Ali and Tse (MAT) scheme is a linear precoding strategy that exploits Interference Alignment and perfect, but delayed, channel state information at the transmitters (delayed CSIT), improving the degrees of freedom (DoF) that can be achieved for the broadcast channel (BC). Since its appearance, many works have extended the concept of Retrospective Interference Alignment (RIA) to other multi-user channel configurations. However, little is known about the broadcast channel with multiple cells, i.e. the interference broadcast channel (IBC). In this work, the DoF are studied for the $K$-user $C$-cell multiple-input single-output (MISO) IBC with delayed CSIT (with $K/C$ users per cell). We show that the straightforward application of the MAT scheme over the IBC fails because it requires all interference to be received from the same source. Hence, in this case not all the interference can be cancelled, thus blocking the decoding of the received messages. We call this phenomenon as \textit{interference coupling}, forcing to use the MAT scheme by serving just one cell at a time. In this work, we propose an extension, namely the uncoupled MAT scheme (uMAT), exploiting multiple cells, uncoupling the interference, and achieving the best known DoF inner bound for almost all settings.

==> DoF_figure.tex <==
\begin{tikzpicture}
\begin{axis}[
  ymin=0,ymax=20,
  xmin=3,xmax=40,
  xmajorgrids,
   ymajorgrids,
   extra y ticks={2.5, 7.5, 12.5},
   grid style={dashed, gray!30},
  ylabel style={at={(0.03,0.5)},rotate=0},
  mark size=1pt,
  width=0.99\linewidth, 
  font=\footnotesize,
  xlabel=Number of users per cell $L$,
  ylabel=DoF sum,
%   ylabel near ticks,
  legend style={at={(axis cs: 3,20)},anchor=north west}],
  ]
  \pgfplotstableread[col sep=comma]{DoFs.csv} \dof
  
  %% PROPOSED INNER BOUNDS
      \addplot[plotoptsPropIn5] 
  table[x =L, y =uMAT_C5]   from \dof ; 
  \addlegendentryexpanded{uMAT (C=5)};   
  
%    \addplot[plotoptsPropIn4] 
%  table[x =L, y =uMAT_C4]   from \dof ; 
%  \addlegendentryexpanded{uMAT (C=4)};    
  
  \addplot[plotoptsPropIn3] 
  table[x =L, y =uMAT_C3]   from \dof ; 
  \addlegendentryexpanded{uMAT (C=3)};    
   
  \addplot[plotoptsPropIn2] 
  table[x =L, y =uMAT_C2]   from \dof ; 
  \addlegendentryexpanded{uMAT (C=2)};
     
   %% COOP BOUNDS
  \addplot[plotoptsCoop3]   
  table[x =L, y =MAT_C3]   from \dof ; 
  \addlegendentryexpanded{Coop (C=3)};
  
  \addplot[plotoptsCoop2]   
  table[x =L, y =MAT_C2]   from \dof ; 
  \addlegendentryexpanded{Coop (C=2)};
  
  %% PREVIOUS INNER BOUNDS
  \addplot[plotoptsMAT]   
  table[x =L, y =MAT_TDMA]   from \dof ; 
  \addlegendentryexpanded{MAT (C=1)};

  \addplot[plotoptsCastanheiraC5]   
  table[x =L, y =CSG_C5]   from \dof ; 
  \addlegendentryexpanded{CSG (C=5)};
    
  \addplot[plotoptsIC5]   
  table[x =L, y =Hao_C5]   from \dof ; 
  \addlegendentryexpanded{HC (C=5)};
  
  \addplot[plotoptsIC2]   
  table[x =L, y =Hao_C2]   from \dof ; 
  \addlegendentryexpanded{HC (C=2)};
  
 
 
  

\end{axis}
\end{tikzpicture}

==> gap_figure.tex <==
\begin{tikzpicture}
\begin{axis}[
  ymin=0,ymax=6,
  xmin=3,xmax=40,
  xmajorgrids,
   ymajorgrids,
      extra y ticks={1, 3, 5},
   grid style={dashed, gray!30},
  ylabel style={at={(0.03,0.5)},rotate=0},
  width=0.99\linewidth, 
    mark size=1pt,
   extra x ticks={},
   extra x tick labels={},
  font=\footnotesize,
  xlabel=Number of users per cell $L$,
  ylabel=$\epsilon$,
%   ylabel near ticks,
  legend style={at={(axis cs: 3,6)},anchor=north west}],
  
  \pgfplotstableread[col sep=comma]{DoFs.csv} \dof
  
  %% PROPOSED INNER BOUNDS
  \addplot[plotoptsPropIn5] 
  table[x =L, y expr={\thisrow{uMAT_C5} - \thisrow{MAT_TDMA}}]   from \dof ; 
  \addlegendentryexpanded{$C=5$};

  \addplot[plotoptsPropIn4] 
  table[x =L, y expr={\thisrow{uMAT_C4} - \thisrow{MAT_TDMA}}]   from \dof ; 
  \addlegendentryexpanded{$C=4$};
    
  \addplot[plotoptsPropIn3] 
  table[x =L, y expr={\thisrow{uMAT_C3} - \thisrow{MAT_TDMA}}]   from \dof ; 
  \addlegendentryexpanded{$C=3$};
    
  \addplot[plotoptsPropIn2] 
  table[x =L, y expr={\thisrow{uMAT_C2} - \thisrow{MAT_TDMA}}]   from \dof ; 
  \addlegendentryexpanded{$C=2$};  
  
\end{axis}
\end{tikzpicture}


==> tauC2_figure.tex <==
\begin{tikzpicture}
\begin{semilogxaxis}[
  ymin=1.5, ymax=5,
  xmin=1, xmax=3e17,
  xmajorgrids,
   ymajorgrids,
   grid style={dashed, gray!30},
  ylabel style={at={(0.03,0.5)},rotate=0},
  mark size=1pt,
  width=0.99\linewidth, 
   extra x ticks={},
   extra x tick labels={},
  font=\footnotesize,
  xlabel=Number of time slots $\tau$,
  ylabel=Achievable DoF sum,
%   ylabel near ticks,
  legend style={at={(1,1)},anchor=north east}
  ],
  \pgfplotstableread[col sep=comma]{taus.csv} \dof
  \addplot[plotoptsPropIn2] 
  table[x=tau_uMAT_C2, y =dof_uMAT_C2]   from \dof ; 
  \addlegendentryexpanded{uMAT (C=2)};
%     
% PREVIOUS INNER BOUNDS
\addplot[plotoptsMAT]   
  table[x=tau_MATinC2, y =dof_MAT]   from \dof ; 
  \addlegendentryexpanded{MAT (C=1)};
  
  \addplot[plotoptsIC2]   
  table[x=tau_Hao_C2, y =dof_Hao_C2]   from \dof ; 
  \addlegendentryexpanded{HC (C=2)};
%
\end{semilogxaxis}
\end{tikzpicture}


==> tauC4_figure.tex <==
\begin{tikzpicture}

\begin{semilogxaxis}[
  ymin=1.5, ymax=5,
  xmin=1, xmax=3e17,
  xmajorgrids,
   ymajorgrids,
   grid style={dashed, gray!30},
  ylabel style={at={(0.03,0.5)},rotate=0},
  mark size=1pt,
  width=0.99\linewidth, 
   extra x ticks={},
   extra x tick labels={},
  font=\footnotesize,
  xlabel=Number of time slots $\tau$,
  ylabel=Achievable DoF sum,
%   ylabel near ticks,
%  legend style={at={(axis cs: -1,5)},anchor=north west}
    legend style={at={(1,1)},anchor=north east}
  ],
  \pgfplotstableread[col sep=comma]{taus.csv} \dof
%  
%  %% PROPOSED INNER BOUNDS
    \addplot[plotoptsPropIn4] 
  table[x=tau_uMAT_C4, y =dof_uMAT_C4]   from \dof ; 
  \addlegendentryexpanded{uMAT (C=4)};    
  
  \addplot[plotoptsPropIn3] 
  table[x=tau_uMAT_C3inC4, y =dof_uMAT_C3]   from \dof ; 
  \addlegendentryexpanded{uMAT (C=3)};    
%   
  \addplot[plotoptsPropIn2] 
  table[x=tau_uMAT_C2inC4, y =dof_uMAT_C2]   from \dof ; 
  \addlegendentryexpanded{uMAT (C=2)};
%     
%%% PREVIOUS INNER BOUNDS
  \addplot[plotoptsMAT]   
  table[x=tau_MATinC4, y =dof_MAT]   from \dof ; 
  \addlegendentryexpanded{MAT (C=1)};
%  
  \addplot[plotoptsIC4]   
  table[x=tau_Hao_C4, y =dof_Hao_C4]   from \dof ; 
  \addlegendentryexpanded{HC (C=4)};
  
  \addplot[plotoptsIC3]   
  table[x=tau_Hao_C3inC4, y =dof_Hao_C3]   from \dof ; 
  \addlegendentryexpanded{HC (C=3)};
  
  \addplot[plotoptsIC2]   
  table[x=tau_Hao_C2inC4, y =dof_Hao_C2]   from \dof ; 
  \addlegendentryexpanded{HC (C=2)};
%
\end{semilogxaxis}
\end{tikzpicture}
